Persistent Magnitude Homology for Quantitative Equational Theories

A quantitative equational theory $U$ reasons about terms that agree up to a numerical error. It presents a free algebra $T_UA$ over a metric space $A$ of generators, the terms of the syntax at the least distance the axioms derive, and that metric is its semantic content. We give a functorial invariant of it, the persistent magnitude homology of $T_UA$: a barcode where the module is tame, finite linear algebra where $T_UA$ is finite, Lipschitz in each degree. Magnitude homology is graded by length and knows nothing of persistence, its persistent refinement nothing of where its bars begin and end, yet the two are one construction: filtering the length nerve by sublevel sets of the length yields the persistence module, and the associated graded of that filtration is the magnitude complex. A long exact sequence exchanges them, and each side gains what it lacked. Magnitude homology locates the critical values of the barcode, so a graded computation lists the lengths at which an endpoint can occur, and the barcode acquires a stability estimate of $(n+1)\delta$ in degree $n$ under a perturbation of size $\delta$, and a computed perturbation shows that the factor cannot be dropped. An inclusion of theories induces a morphism of the presenting monads and, where the induced map is bijective and shortens no distance by more than $\delta$, a comparison of barcodes under the same bound, so a barcode movement measures the metric-semantic strength of the added axioms. Four examples are computed, one in every degree.

==> figures/barcodes.tikz <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\small]
\useasboundingbox (-7,-10) rectangle (133,40);
\begin{scope}[shift={(0,0)},xscale=0.44]
\draw[complement,line width=0.85pt] (26.22,32.00)--(39.33,32.00);
\draw[complement,line width=0.85pt] (26.22,31.30)--(39.33,31.30);
\draw[complement,line width=0.85pt] (26.22,30.61)--(39.33,30.61);
\draw[complement,line width=0.85pt] (26.22,29.91)--(39.33,29.91);
\draw[complement,line width=0.85pt] (26.22,29.22)--(39.33,29.22);
\draw[complement,line width=0.85pt] (26.22,28.52)--(39.33,28.52);
\draw[complement,line width=0.85pt] (35.82,27.83)--(48.93,27.83);
\draw[complement,line width=0.85pt] (35.82,27.13)--(48.93,27.13);
\draw[complement,line width=0.85pt] (35.82,26.43)--(48.93,26.43);
\draw[complement,line width=0.85pt] (35.82,25.74)--(48.93,25.74);
\draw[complement,line width=0.85pt] (35.82,25.04)--(48.93,25.04);
\draw[complement,line width=0.85pt] (39.33,24.35)--(48.93,24.35);
\draw[complement,line width=0.85pt] (52.44,23.65)--(56.60,23.65);
\draw[complement,line width=0.85pt,dotted] (56.80,23.65)--(60.00,23.65);
\draw[complement,line width=0.85pt] (52.44,22.96)--(56.60,22.96);
\draw[complement,line width=0.85pt,dotted] (56.80,22.96)--(60.00,22.96);
\draw[complement,line width=0.85pt] (52.44,22.26)--(56.60,22.26);
\draw[complement,line width=0.85pt,dotted] (56.80,22.26)--(60.00,22.26);
\draw[complement,line width=0.85pt] (52.44,21.57)--(56.60,21.57);
\draw[complement,line width=0.85pt,dotted] (56.80,21.57)--(60.00,21.57);
\draw[complement,line width=0.85pt] (52.44,20.87)--(56.60,20.87);
\draw[complement,line width=0.85pt,dotted] (56.80,20.87)--(60.00,20.87);
\draw[complement,line width=0.85pt] (52.44,20.17)--(56.60,20.17);
\draw[complement,line width=0.85pt,dotted] (56.80,20.17)--(60.00,20.17);
\node[left,inner sep=1pt] at (-0.6,26.09) {$H_2$};
\draw[accent,line width=0.85pt] (13.11,18.09)--(26.22,18.09);
\draw[accent,line width=0.85pt] (13.11,17.39)--(26.22,17.39);
\draw[accent,line width=0.85pt] (13.11,16.70)--(26.22,16.70);
\draw[accent,line width=0.85pt] (13.11,16.00)--(26.22,16.00);
\draw[accent,line width=0.85pt] (13.11,15.30)--(26.22,15.30);
\draw[accent,line width=0.85pt] (13.11,14.61)--(26.22,14.61);
\draw[accent,line width=0.85pt] (13.11,13.91)--(35.82,13.91);
\draw[accent,line width=0.85pt] (22.71,13.22)--(26.22,13.22);
\draw[accent,line width=0.85pt] (22.71,12.52)--(26.22,12.52);
\draw[accent,line width=0.85pt] (22.71,11.83)--(26.22,11.83);
\draw[accent,line width=0.85pt] (22.71,11.13)--(26.22,11.13);
\draw[accent,line width=0.85pt] (22.71,10.43)--(26.22,10.43);
\draw[accent,line width=0.85pt] (26.22,9.74)--(35.82,9.74);
\draw[accent,line width=0.85pt] (26.22,9.04)--(35.82,9.04);
\draw[accent,line width=0.85pt] (26.22,8.35)--(35.82,8.35);
\draw[accent,line width=0.85pt] (26.22,7.65)--(35.82,7.65);
\draw[accent,line width=0.85pt] (26.22,6.96)--(35.82,6.96);
\draw[accent,line width=0.85pt] (26.22,6.26)--(35.82,6.26);
\node[left,inner sep=1pt] at (-0.6,12.17) {$H_1$};
\draw[inkmute,line width=0.85pt] (0.00,4.17)--(13.11,4.17);
\draw[inkmute,line width=0.85pt] (0.00,3.48)--(13.11,3.48);
\draw[inkmute,line width=0.85pt] (0.00,2.78)--(13.11,2.78);
\draw[inkmute,line width=0.85pt] (0.00,2.09)--(13.11,2.09);
\draw[inkmute,line width=0.85pt] (0.00,1.39)--(13.11,1.39);
\draw[inkmute,line width=0.85pt] (0.00,0.70)--(56.60,0.70);
\draw[inkmute,line width=0.85pt,dotted] (56.80,0.70)--(60.00,0.70);
\node[left,inner sep=1pt] at (-0.6,2.43) {$H_0$};
\draw[ink,line width=0.5pt] (0,-2.2)--(59.00,-2.2);
\draw[ink,line width=0.5pt] (0.00,-2.2)--(0.00,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (0.00,-3.3) {0};
\draw[ink,line width=0.5pt] (13.11,-2.2)--(13.11,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (13.11,-3.3) {1};
\draw[ink,line width=0.5pt] (26.22,-2.2)--(26.22,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (26.22,-3.3) {2};
\draw[ink,line width=0.5pt] (39.33,-2.2)--(39.33,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (39.33,-3.3) {3};
\draw[ink,line width=0.5pt] (52.44,-2.2)--(52.44,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (52.44,-3.3) {4};
\node[below,font=\small] at (29.50,-7.6) {Length $\ell$.};
\node[anchor=west,font=\bfseries\color{accent}] at (0,37.5) {E1 hexagon.};
\end{scope}
\begin{scope}[shift={(33.5,0)},xscale=0.44]
\draw[complement,line width=0.85pt] (36.88,32.00)--(55.31,32.00);
\draw[complement,line width=0.85pt] (36.88,31.32)--(55.31,31.32);
\draw[complement,line width=0.85pt] (36.88,30.64)--(55.31,30.64);
\draw[complement,line width=0.85pt] (36.88,29.96)--(55.31,29.96);
\draw[complement,line width=0.85pt] (36.88,29.28)--(55.31,29.28);
\draw[complement,line width=0.85pt] (36.88,28.60)--(55.31,28.60);
\draw[complement,line width=0.85pt] (36.88,27.91)--(55.31,27.91);
\draw[complement,line width=0.85pt] (36.88,27.23)--(55.31,27.23);
\draw[complement,line width=0.85pt] (36.88,26.55)--(55.31,26.55);
\draw[complement,line width=0.85pt] (36.88,25.87)--(55.31,25.87);
\draw[complement,line width=0.85pt] (36.88,25.19)--(55.31,25.19);
\draw[complement,line width=0.85pt] (36.88,24.51)--(55.31,24.51);
\draw[complement,line width=0.85pt] (36.88,23.83)--(55.31,23.83);
\draw[complement,line width=0.85pt] (36.88,23.15)--(55.31,23.15);
\draw[complement,line width=0.85pt] (36.88,22.47)--(55.31,22.47);
\draw[complement,line width=0.85pt] (36.88,21.79)--(55.31,21.79);
\draw[complement,line width=0.85pt] (36.88,21.11)--(55.31,21.11);
\draw[complement,line width=0.85pt] (36.88,20.43)--(55.31,20.43);
\node[left,inner sep=1pt] at (-0.6,26.21) {$H_2$};
\draw[accent,line width=0.85pt] (18.44,18.38)--(36.88,18.38);
\draw[accent,line width=0.85pt] (18.44,17.70)--(36.88,17.70);
\draw[accent,line width=0.85pt] (18.44,17.02)--(36.88,17.02);
\draw[accent,line width=0.85pt] (18.44,16.34)--(36.88,16.34);
\draw[accent,line width=0.85pt] (18.44,15.66)--(36.88,15.66);
\draw[accent,line width=0.85pt] (18.44,14.98)--(36.88,14.98);
\draw[accent,line width=0.85pt] (18.44,14.30)--(36.88,14.30);
\draw[accent,line width=0.85pt] (18.44,13.62)--(36.88,13.62);
\draw[accent,line width=0.85pt] (18.44,12.94)--(36.88,12.94);
\draw[accent,line width=0.85pt] (18.44,12.26)--(36.88,12.26);
\draw[accent,line width=0.85pt] (18.44,11.57)--(36.88,11.57);
\draw[accent,line width=0.85pt] (18.44,10.89)--(36.88,10.89);
\draw[accent,line width=0.85pt] (18.44,10.21)--(36.88,10.21);
\draw[accent,line width=0.85pt] (18.44,9.53)--(36.88,9.53);
\draw[accent,line width=0.85pt] (18.44,8.85)--(36.88,8.85);
\draw[accent,line width=0.85pt] (18.44,8.17)--(36.88,8.17);
\draw[accent,line width=0.85pt] (18.44,7.49)--(36.88,7.49);
\draw[accent,line width=0.85pt] (18.44,6.81)--(36.88,6.81);
\node[left,inner sep=1pt] at (-0.6,12.60) {$H_1$};
\draw[inkmute,line width=0.85pt] (0.00,4.77)--(18.44,4.77);
\draw[inkmute,line width=0.85pt] (0.00,4.09)--(18.44,4.09);
\draw[inkmute,line width=0.85pt] (0.00,3.40)--(18.44,3.40);
\draw[inkmute,line width=0.85pt] (0.00,2.72)--(18.44,2.72);
\draw[inkmute,line width=0.85pt] (0.00,2.04)--(18.44,2.04);
\draw[inkmute,line width=0.85pt] (0.00,1.36)--(18.44,1.36);
\draw[inkmute,line width=0.85pt] (0.00,0.68)--(56.60,0.68);
\draw[inkmute,line width=0.85pt,dotted] (56.80,0.68)--(60.00,0.68);
\node[left,inner sep=1pt] at (-0.6,2.72) {$H_0$};
\draw[ink,line width=0.5pt] (0,-2.2)--(59.00,-2.2);
\draw[ink,line width=0.5pt] (0.00,-2.2)--(0.00,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (0.00,-3.3) {0};
\draw[ink,line width=0.5pt] (18.44,-2.2)--(18.44,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (18.44,-3.3) {1};
\draw[ink,line width=0.5pt] (36.88,-2.2)--(36.88,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (36.88,-3.3) {2};
\draw[ink,line width=0.5pt] (55.31,-2.2)--(55.31,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (55.31,-3.3) {3};
\node[below,font=\small] at (29.50,-7.6) {Length $\ell$.};
\node[anchor=west,font=\bfseries\color{accent}] at (0,37.5) {E2 semilattice.};
\end{scope}
\begin{scope}[shift={(70,0)},xscale=0.44]
\draw[accent,line width=0.85pt] (19.67,32.00)--(39.33,32.00);
\draw[accent,line width=0.85pt] (19.67,31.56)--(39.33,31.56);
\draw[accent,line width=0.85pt] (19.67,31.11)--(39.33,31.11);
\draw[accent,line width=0.85pt] (19.67,30.67)--(39.33,30.67);
\draw[accent,line width=0.85pt] (19.67,30.22)--(39.33,30.22);
\draw[accent,line width=0.85pt] (19.67,29.78)--(39.33,29.78);
\draw[accent,line width=0.85pt] (19.67,29.33)--(39.33,29.33);
\draw[accent,line width=0.85pt] (19.67,28.89)--(39.33,28.89);
\draw[accent,line width=0.85pt] (19.67,28.44)--(39.33,28.44);
\draw[accent,line width=0.85pt] (19.67,28.00)--(39.33,28.00);
\draw[accent,line width=0.85pt] (19.67,27.56)--(39.33,27.56);
\draw[accent,line width=0.85pt] (19.67,27.11)--(39.33,27.11);
\draw[accent,line width=0.85pt] (19.67,26.67)--(39.33,26.67);
\draw[accent,line width=0.85pt] (19.67,26.22)--(39.33,26.22);
\draw[accent,line width=0.85pt] (19.67,25.78)--(39.33,25.78);
\draw[accent,line width=0.85pt] (19.67,25.33)--(39.33,25.33);
\draw[accent,line width=0.85pt] (19.67,24.89)--(39.33,24.89);
\draw[accent,line width=0.85pt] (19.67,24.44)--(39.33,24.44);
\node[left,inner sep=1pt] at (-0.6,28.22) {$U,H_1$};
\draw[inkmute,line width=0.85pt] (0.00,23.11)--(19.67,23.11);
\draw[inkmute,line width=0.85pt] (0.00,22.67)--(19.67,22.67);
\draw[inkmute,line width=0.85pt] (0.00,22.22)--(19.67,22.22);
\draw[inkmute,line width=0.85pt] (0.00,21.78)--(19.67,21.78);
\draw[inkmute,line width=0.85pt] (0.00,21.33)--(19.67,21.33);
\draw[inkmute,line width=0.85pt] (0.00,20.89)--(19.67,20.89);
\draw[inkmute,line width=0.85pt] (0.00,20.44)--(19.67,20.44);
\draw[inkmute,line width=0.85pt] (0.00,20.00)--(19.67,20.00);
\draw[inkmute,line width=0.85pt] (0.00,19.56)--(19.67,19.56);
\draw[inkmute,line width=0.85pt] (0.00,19.11)--(19.67,19.11);
\draw[inkmute,line width=0.85pt] (0.00,18.67)--(19.67,18.67);
\draw[inkmute,line width=0.85pt] (0.00,18.22)--(19.67,18.22);
\draw[inkmute,line width=0.85pt] (0.00,17.78)--(19.67,17.78);
\draw[inkmute,line width=0.85pt] (0.00,17.33)--(19.67,17.33);
\draw[inkmute,line width=0.85pt] (0.00,16.89)--(56.60,16.89);
\draw[inkmute,line width=0.85pt,dotted] (56.80,16.89)--(60.00,16.89);
\node[left,inner sep=1pt] at (-0.6,20.00) {$U,H_0$};
\draw[accent,line width=0.85pt] (7.87,15.56)--(15.73,15.56);
\draw[accent,line width=0.85pt] (7.87,15.11)--(15.73,15.11);
\draw[accent,line width=0.85pt] (7.87,14.67)--(15.73,14.67);
\draw[accent,line width=0.85pt] (7.87,14.22)--(15.73,14.22);
\draw[accent,line width=0.85pt] (7.87,13.78)--(15.73,13.78);
\draw[accent,line width=0.85pt] (7.87,13.33)--(15.73,13.33);
\draw[accent,line width=0.85pt] (7.87,12.89)--(15.73,12.89);
\draw[accent,line width=0.85pt] (7.87,12.44)--(15.73,12.44);
\draw[accent,line width=0.85pt] (7.87,12.00)--(15.73,12.00);
\draw[accent,line width=0.85pt] (7.87,11.56)--(15.73,11.56);
\draw[accent,line width=0.85pt] (7.87,11.11)--(15.73,11.11);
\draw[accent,line width=0.85pt] (7.87,10.67)--(15.73,10.67);
\draw[accent,line width=0.85pt] (7.87,10.22)--(15.73,10.22);
\draw[accent,line width=0.85pt] (7.87,9.78)--(15.73,9.78);
\draw[accent,line width=0.85pt] (7.87,9.33)--(15.73,9.33);
\draw[accent,line width=0.85pt] (7.87,8.89)--(15.73,8.89);
\draw[accent,line width=0.85pt] (7.87,8.44)--(15.73,8.44);
\draw[accent,line width=0.85pt] (7.87,8.00)--(15.73,8.00);
\node[left,inner sep=1pt] at (-0.6,11.78) {$U',H_1$};
\draw[inkmute,line width=0.85pt] (0.00,6.67)--(7.87,6.67);
\draw[inkmute,line width=0.85pt] (0.00,6.22)--(7.87,6.22);
\draw[inkmute,line width=0.85pt] (0.00,5.78)--(7.87,5.78);
\draw[inkmute,line width=0.85pt] (0.00,5.33)--(7.87,5.33);
\draw[inkmute,line width=0.85pt] (0.00,4.89)--(7.87,4.89);
\draw[inkmute,line width=0.85pt] (0.00,4.44)--(7.87,4.44);
\draw[inkmute,line width=0.85pt] (0.00,4.00)--(7.87,4.00);
\draw[inkmute,line width=0.85pt] (0.00,3.56)--(7.87,3.56);
\draw[inkmute,line width=0.85pt] (0.00,3.11)--(7.87,3.11);
\draw[inkmute,line width=0.85pt] (0.00,2.67)--(7.87,2.67);
\draw[inkmute,line width=0.85pt] (0.00,2.22)--(7.87,2.22);
\draw[inkmute,line width=0.85pt] (0.00,1.78)--(7.87,1.78);
\draw[inkmute,line width=0.85pt] (0.00,1.33)--(7.87,1.33);
\draw[inkmute,line width=0.85pt] (0.00,0.89)--(7.87,0.89);
\draw[inkmute,line width=0.85pt] (0.00,0.44)--(56.60,0.44);
\draw[inkmute,line width=0.85pt,dotted] (56.80,0.44)--(60.00,0.44);
\node[left,inner sep=1pt] at (-0.6,3.56) {$U',H_0$};
\draw[ink,line width=0.5pt] (0,-2.2)--(59.00,-2.2);
\draw[ink,line width=0.5pt] (0.00,-2.2)--(0.00,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (0.00,-3.3) {0};
\draw[ink,line width=0.5pt] (19.67,-2.2)--(19.67,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (19.67,-3.3) {1};
\draw[ink,line width=0.5pt] (39.33,-2.2)--(39.33,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (39.33,-3.3) {2};
\draw[ink,line width=0.5pt] (59.00,-2.2)--(59.00,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (59.00,-3.3) {3};
\node[below,font=\small] at (29.50,-7.6) {Length $\ell$.};
\node[anchor=west,font=\bfseries\color{accent}] at (0,37.5) {E3 added axiom.};
\end{scope}
\begin{scope}[shift={(106,0)},xscale=0.44]
\draw[complement,line width=0.85pt] (24.08,32.00)--(36.11,32.00);
\draw[complement,line width=0.85pt] (25.97,31.30)--(38.96,31.30);
\draw[complement,line width=0.85pt] (26.26,30.61)--(39.40,30.61);
\draw[complement,line width=0.85pt] (26.68,29.91)--(40.02,29.91);
\draw[complement,line width=0.85pt] (27.24,29.22)--(40.86,29.22);
\draw[complement,line width=0.85pt] (27.76,28.52)--(41.64,28.52);
\draw[complement,line width=0.85pt] (34.87,27.83)--(49.34,27.83);
\draw[complement,line width=0.85pt] (35.61,27.13)--(47.85,27.13);
\draw[complement,line width=0.85pt] (35.61,26.43)--(47.85,26.43);
\draw[complement,line width=0.85pt] (36.00,25.74)--(49.13,25.74);
\draw[complement,line width=0.85pt] (36.00,25.04)--(49.13,25.04);
\draw[complement,line width=0.85pt] (39.05,24.35)--(49.22,24.35);
\draw[complement,line width=0.85pt] (51.41,23.65)--(56.60,23.65);
\draw[complement,line width=0.85pt,dotted] (56.80,23.65)--(60.00,23.65);
\draw[complement,line width=0.85pt] (51.41,22.96)--(56.60,22.96);
\draw[complement,line width=0.85pt,dotted] (56.80,22.96)--(60.00,22.96);
\draw[complement,line width=0.85pt] (52.51,22.26)--(56.60,22.26);
\draw[complement,line width=0.85pt,dotted] (56.80,22.26)--(60.00,22.26);
\draw[complement,line width=0.85pt] (52.51,21.57)--(56.60,21.57);
\draw[complement,line width=0.85pt,dotted] (56.80,21.57)--(60.00,21.57);
\draw[complement,line width=0.85pt] (54.67,20.87)--(56.60,20.87);
\draw[complement,line width=0.85pt,dotted] (56.80,20.87)--(60.00,20.87);
\draw[complement,line width=0.85pt] (54.67,20.17)--(56.60,20.17);
\draw[complement,line width=0.85pt,dotted] (56.80,20.17)--(60.00,20.17);
\node[left,inner sep=1pt] at (-0.6,26.09) {$H_2$};
\draw[accent,line width=0.85pt] (12.04,18.09)--(24.08,18.09);
\draw[accent,line width=0.85pt] (12.99,17.39)--(25.97,17.39);
\draw[accent,line width=0.85pt] (13.13,16.70)--(26.26,16.70);
\draw[accent,line width=0.85pt] (13.34,16.00)--(26.68,16.00);
\draw[accent,line width=0.85pt] (13.62,15.30)--(27.24,15.30);
\draw[accent,line width=0.85pt] (13.88,14.61)--(27.76,14.61);
\draw[accent,line width=0.85pt] (13.88,13.91)--(34.87,13.91);
\draw[accent,line width=0.85pt] (21.64,13.22)--(25.92,13.22);
\draw[accent,line width=0.85pt] (21.64,12.52)--(25.92,12.52);
\draw[accent,line width=0.85pt] (21.88,11.83)--(27.22,11.83);
\draw[accent,line width=0.85pt] (21.88,11.13)--(27.22,11.13);
\draw[accent,line width=0.85pt] (22.62,10.43)--(26.75,10.43);
\draw[accent,line width=0.85pt] (25.71,9.74)--(35.26,9.74);
\draw[accent,line width=0.85pt] (25.71,9.04)--(35.26,9.04);
\draw[accent,line width=0.85pt] (26.25,8.35)--(33.92,8.35);
\draw[accent,line width=0.85pt] (26.25,7.65)--(33.92,7.65);
\draw[accent,line width=0.85pt] (27.33,6.96)--(34.66,6.96);
\draw[accent,line width=0.85pt] (27.33,6.26)--(34.66,6.26);
\node[left,inner sep=1pt] at (-0.6,12.17) {$H_1$};
\draw[inkmute,line width=0.85pt] (0.00,4.17)--(12.04,4.17);
\draw[inkmute,line width=0.85pt] (0.00,3.48)--(12.99,3.48);
\draw[inkmute,line width=0.85pt] (0.00,2.78)--(13.13,2.78);
\draw[inkmute,line width=0.85pt] (0.00,2.09)--(13.34,2.09);
\draw[inkmute,line width=0.85pt] (0.00,1.39)--(13.62,1.39);
\draw[inkmute,line width=0.85pt] (0.00,0.70)--(56.60,0.70);
\draw[inkmute,line width=0.85pt,dotted] (56.80,0.70)--(60.00,0.70);
\node[left,inner sep=1pt] at (-0.6,2.43) {$H_0$};
\draw[ink,line width=0.5pt] (0,-2.2)--(59.00,-2.2);
\draw[ink,line width=0.5pt] (0.00,-2.2)--(0.00,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (0.00,-3.3) {0};
\draw[ink,line width=0.5pt] (13.11,-2.2)--(13.11,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (13.11,-3.3) {1};
\draw[ink,line width=0.5pt] (26.22,-2.2)--(26.22,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (26.22,-3.3) {2};
\draw[ink,line width=0.5pt] (39.33,-2.2)--(39.33,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (39.33,-3.3) {3};
\draw[ink,line width=0.5pt] (52.44,-2.2)--(52.44,-3.3);
\node[below,inner sep=1.5pt,font=\footnotesize] at (52.44,-3.3) {4};
\node[below,font=\small] at (29.50,-7.6) {Length $\ell$.};
\node[anchor=west,font=\bfseries\color{accent}] at (0,37.5) {E4 perturbation.};
\end{scope}
\end{tikzpicture}


==> figures/critical.tikz <==
\begin{tikzpicture}[x=1.0421mm,y=1mm,font=\small]

\begin{scope}[on background layer]
  \fill[accentpale] (0,-3.0) rectangle (28,39.0);
  \fill[accentpale] (56,-3.0) rectangle (84,39.0);
\end{scope}

\draw[complement,line width=0.7pt,dash pattern=on 0.9pt off 1.3pt,
      preaction={draw,line width=2.0pt,white},
      -{Straight Barb[length=1.5mm,width=1.6mm]}] (0,19.9)--(0,31.9);
\draw[accent,line width=0.7pt,dash pattern=on 0.9pt off 1.3pt,
      preaction={draw,line width=2.0pt,white},
      -{Straight Barb[length=1.5mm,width=1.6mm]}] (28,9.9)--(28,23.9);
\draw[accent,line width=0.7pt,dash pattern=on 0.9pt off 1.3pt,
      preaction={draw,line width=2.0pt,white},
      -{Straight Barb[length=1.5mm,width=1.6mm]}] (56,14.9)--(56,23.9);

\node[left,inner sep=2pt,font=\footnotesize] at (-1.5,33.5) {$\MH_{0,\ell}(X;\mathbb{F})$};
\draw[accentsoft,line width=0.4pt] (0,33.5)--(112,33.5);
\fill[complement] (-1.05,32.45) rectangle (1.05,34.55);
\node[above right,inner sep=1.4pt,font=\footnotesize,complement] at (1.4,34.2) {$\mathbb{F}^{3}$};
\draw[complement,line width=0.7pt] (84,32.2)--(84,34.8);
\node[above,inner sep=1.8pt,font=\footnotesize,complement] at (84,34.8) {$0$};

\node[left,inner sep=2pt,font=\footnotesize] at (-1.5,25.5) {$\MH_{1,\ell}(X;\mathbb{F})$};
\draw[accentsoft,line width=0.4pt] (0,25.5)--(112,25.5);
\fill[accent] (26.95,24.45) rectangle (29.05,26.55);
\node[above,inner sep=2.0pt,font=\footnotesize,accent] at (28,26.6) {$\mathbb{F}^{2}$};
\fill[accent] (54.95,24.45) rectangle (57.05,26.55);
\node[above,inner sep=2.0pt,font=\footnotesize,accent] at (56,26.6) {$\mathbb{F}^{2}$};
\draw[accent,line width=0.7pt] (84,24.2)--(84,26.8);
\node[above,inner sep=1.8pt,font=\footnotesize,accent] at (84,26.8) {$0$};

\node[left,inner sep=2pt,font=\footnotesize] at (-1.5,13.5) {$\PH_{0}(X;\mathbb{F})$};
\draw[ink,line width=0.9pt] (0,18.5)--(105,18.5);
\draw[ink,line width=0.9pt,dotted] (105.8,18.5)--(112,18.5);
\fill[complement] (0,18.5) circle (0.95);
\draw[ink,line width=0.9pt] (0,13.5)--(56,13.5);
\fill[complement] (0,13.5) circle (0.95);
\draw[accent,line width=0.7pt,fill=white] (56,13.5) circle (0.95);
\draw[ink,line width=0.9pt] (0,8.5)--(28,8.5);
\fill[complement] (0,8.5) circle (0.95);
\draw[accent,line width=0.7pt,fill=white] (28,8.5) circle (0.95);

\node[inner sep=1pt,font=\footnotesize,inkmute] at (14,2.4) {$B_{0}$};
\node[inner sep=1pt,font=\footnotesize,inkmute] at (42,2.4) {$B_{1}$};
\node[inner sep=1pt,font=\footnotesize,inkmute] at (70,2.4) {$B_{2}$};
\node[inner sep=1pt,font=\footnotesize,inkmute] at (98,2.4) {$B_{3}$};

\draw[ink,line width=0.5pt] (0,-3.0)--(112,-3.0);
\foreach \bx/\bl in {0/0,28/1,56/2,84/3}{%
  \draw[ink,line width=0.5pt] (\bx,-3.0)--(\bx,-4.2);
  \node[below,inner sep=1.5pt,font=\footnotesize] at (\bx,-4.2) {$\bl$};}
\node[right,inner sep=2pt,font=\footnotesize] at (112,-3.0) {$\ell$};
\node[below,inner sep=1.5pt,font=\footnotesize,inkmute] at (42,-6.4)
     {$\Lambda=\{0,1,2,3\}$};

\begin{scope}[font=\footnotesize]
  \fill[complement] (1.2,47.5) circle (1.0);
  \node[right,inner sep=2.2pt,inkmute] at (2.6,47.5) {Birth};
  \draw[accent,line width=0.7pt,fill=white] (19.0,47.5) circle (1.0);
  \node[right,inner sep=2.2pt,inkmute] at (20.4,47.5) {Death};
\end{scope}

\draw[accentsoft,line width=0.4pt,rounded corners=1.5pt] (62,41.5) rectangle (113,55.5);
\begin{scope}[shift={(66,50.5)}]
  \draw[inkmute,line width=0.5pt] (0,0)--(42,0);
  \foreach \px/\pl in {0/{x_{0}},14/{x_{1}},42/{x_{2}}}{%
    \fill[ink] (\px,0) circle (0.9);
    \node[above,inner sep=2.2pt,font=\footnotesize] at (\px,0.9) {$\pl$};}
  \draw[inkmute,line width=0.4pt] (0,-1.8)--(0,-3.6)--(14,-3.6)--(14,-1.8);
  \node[below,inner sep=1.0pt,font=\footnotesize] at (7,-3.6) {$1$};
  \draw[inkmute,line width=0.4pt] (14,-1.8)--(14,-3.6)--(42,-3.6)--(42,-1.8);
  \node[below,inner sep=1.0pt,font=\footnotesize] at (28,-3.6) {$2$};
\end{scope}
\end{tikzpicture}


==> figures/pipeline.tikz <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\normalsize,
  pt/.style={circle,fill=ink,inner sep=0pt,minimum size=1.2mm},
  e1/.style={accent,line width=0.7pt},
  hasse/.style={complement,line width=0.35pt,densely dashed,opacity=0.55},
  ttl/.style={anchor=south,font=\itshape},
  note/.style={anchor=north,font=\small,inkmute},
  rowlab/.style={anchor=east,inner sep=1pt},
  cool/.style={complement,line width=0.5pt,opacity=0.55},
  warm/.style={accent,line width=0.5pt,opacity=0.55},
  chip/.style={fill=accentpale,fill opacity=0.92,text opacity=1,rounded corners=0.4mm,inner sep=1.0pt},
  ax/.style={ink,line width=0.45pt}]
\useasboundingbox (0,-174.6) rectangle (140.0,0.4);

\node[ttl] at (23.33,-4.60) {The base $A$.};
\draw[ink,line width=0.5pt] (2.13,-20.00) -- (44.53,-20.00);
\draw[ink,line width=0.5pt] (3.73,-20.00) -- (3.73,-21.30);
\node[pt] at (3.73,-20.00) {};
\node[anchor=south,font=\small,inner sep=1.2pt] at (3.73,-19.50) {$a$};
\node[anchor=south,font=\footnotesize,inkmute,inner sep=1.1pt] at (3.73,-15.80) {$0$};
\draw[ink,line width=0.5pt] (9.33,-20.00) -- (9.33,-21.30);
\node[pt] at (9.33,-20.00) {};
\node[anchor=south,font=\small,inner sep=1.2pt] at (9.33,-19.50) {$b$};
\node[anchor=south,font=\footnotesize,inkmute,inner sep=1.1pt] at (9.33,-15.80) {$1$};
\draw[ink,line width=0.5pt] (20.53,-20.00) -- (20.53,-21.30);
\node[pt] at (20.53,-20.00) {};
\node[anchor=south,font=\small,inner sep=1.2pt] at (20.53,-19.50) {$c$};
\node[anchor=south,font=\footnotesize,inkmute,inner sep=1.1pt] at (20.53,-15.80) {$3$};
\draw[ink,line width=0.5pt] (42.93,-20.00) -- (42.93,-21.30);
\node[pt] at (42.93,-20.00) {};
\node[anchor=south,font=\small,inner sep=1.2pt] at (42.93,-19.50) {$d$};
\node[anchor=south,font=\footnotesize,inkmute,inner sep=1.1pt] at (42.93,-15.80) {$7$};
\draw[accent,line width=0.4pt,opacity=0.75] (3.73,-21.60) .. controls (3.73,-25.00) and (9.33,-25.00) .. (9.33,-21.60);
\node[font=\footnotesize,accent,inner sep=0.8pt,fill=white] at (6.53,-24.18) {$1$};
\draw[accent,line width=0.4pt,opacity=0.75] (9.33,-21.60) .. controls (9.33,-25.00) and (20.53,-25.00) .. (20.53,-21.60);
\node[font=\footnotesize,accent,inner sep=0.8pt,fill=white] at (14.93,-24.18) {$2$};
\draw[accent,line width=0.4pt,opacity=0.75] (20.53,-21.60) .. controls (20.53,-25.00) and (42.93,-25.00) .. (42.93,-21.60);
\node[font=\footnotesize,accent,inner sep=0.8pt,fill=white] at (31.73,-24.18) {$4$};
\draw[accent,line width=0.4pt,opacity=0.75] (3.73,-21.60) .. controls (3.73,-29.60) and (20.53,-29.60) .. (20.53,-21.60);
\node[font=\footnotesize,accent,inner sep=0.8pt,fill=white] at (12.13,-27.68) {$3$};
\draw[accent,line width=0.4pt,opacity=0.75] (9.33,-21.60) .. controls (9.33,-29.60) and (42.93,-29.60) .. (42.93,-21.60);
\node[font=\footnotesize,accent,inner sep=0.8pt,fill=white] at (26.13,-27.68) {$6$};
\draw[accent,line width=0.4pt,opacity=0.75] (3.73,-21.60) .. controls (3.73,-34.60) and (42.93,-34.60) .. (42.93,-21.60);
\node[font=\footnotesize,accent,inner sep=0.8pt,fill=white] at (23.33,-31.48) {$7$};
\node[note] at (23.33,-44.00) {A Golomb ruler.};

\node[ttl] at (70.00,-4.60) {The algebra $T_UA$.};
\begin{scope}[shift={(53.83,-37.38)},scale=0.98]
  \draw[hasse] (0.00,14.00) -- (3.50,22.60);
  \draw[hasse] (0.00,14.00) -- (10.60,22.60);
  \draw[hasse] (0.00,14.00) -- (14.00,0.00);
  \draw[hasse] (7.00,14.00) -- (3.50,22.60);
  \draw[hasse] (7.00,14.00) -- (18.00,22.60);
  \draw[hasse] (7.00,14.00) -- (21.00,0.00);
  \draw[hasse] (17.00,14.00) -- (10.60,22.60);
  \draw[hasse] (17.00,14.00) -- (18.00,22.60);
  \draw[hasse] (17.00,14.00) -- (31.00,0.00);
  \draw[hasse] (31.00,27.00) -- (14.00,0.00);
  \draw[hasse] (31.00,27.00) -- (21.00,0.00);
  \draw[hasse] (31.00,27.00) -- (31.00,0.00);
  \draw[hasse] (3.50,22.60) -- (14.30,31.00);
  \draw[hasse] (3.50,22.60) -- (17.50,8.60);
  \draw[hasse] (10.60,22.60) -- (14.30,31.00);
  \draw[hasse] (10.60,22.60) -- (24.60,8.60);
  \draw[hasse] (14.00,0.00) -- (17.50,8.60);
  \draw[hasse] (14.00,0.00) -- (24.60,8.60);
  \draw[hasse] (18.00,22.60) -- (14.30,31.00);
  \draw[hasse] (18.00,22.60) -- (32.00,8.60);
  \draw[hasse] (21.00,0.00) -- (17.50,8.60);
  \draw[hasse] (21.00,0.00) -- (32.00,8.60);
  \draw[hasse] (31.00,0.00) -- (24.60,8.60);
  \draw[hasse] (31.00,0.00) -- (32.00,8.60);
  \draw[hasse] (14.30,31.00) -- (28.30,17.00);
  \draw[hasse] (17.50,8.60) -- (28.30,17.00);
  \draw[hasse] (24.60,8.60) -- (28.30,17.00);
  \draw[hasse] (32.00,8.60) -- (28.30,17.00);
  \node[pt,minimum size=1.5mm] at (0.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (7.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (17.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (3.50,22.60) {};
  \node[pt,minimum size=1.5mm] at (10.60,22.60) {};
  \node[pt,minimum size=1.5mm] at (18.00,22.60) {};
  \node[pt,minimum size=1.5mm] at (14.30,31.00) {};
  \node[pt,minimum size=1.5mm] at (14.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (21.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (17.50,8.60) {};
  \node[pt,minimum size=1.5mm] at (24.60,8.60) {};
  \node[pt,minimum size=1.5mm] at (32.00,8.60) {};
  \node[pt,minimum size=1.5mm] at (28.30,17.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,27.00) {};
  \node[below left=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (0.00,14.00) {$a$};
  \node[below=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (7.00,14.00) {$b$};
  \node[below right=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (17.00,14.00) {$c$};
  \node[left=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (3.50,22.60) {$ab$};
  \node[above left=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (10.60,22.60) {$ac$};
  \node[right=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (18.00,22.60) {$bc$};
  \node[above=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (14.30,31.00) {$abc$};
  \node[below left=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (14.00,0.00) {$ad$};
  \node[below=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (21.00,0.00) {$bd$};
  \node[below right=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (31.00,0.00) {$cd$};
  \node[left=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (17.50,8.60) {$abd$};
  \node[above left=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (24.60,8.60) {$acd$};
  \node[right=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (32.00,8.60) {$bcd$};
  \node[above=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (28.30,17.00) {$abcd$};
  \node[above=0.6mm,inner sep=0.5pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1] at (31.00,27.00) {$d$};
\end{scope}
\node[note] at (70.00,-44.00) {$S\vee T=S\cup T$};

\node[ttl] at (116.67,-4.60) {The metric $d_H$.};
\fill[white] (102.04,-10.60) rectangle ++(1.95,-1.95);
\fill[accent!55] (103.99,-10.60) rectangle ++(1.95,-1.95);
\fill[accent!55] (105.94,-10.60) rectangle ++(1.95,-1.95);
\fill[accent!20] (107.89,-10.60) rectangle ++(1.95,-1.95);
\fill[accent!20] (109.84,-10.60) rectangle ++(1.95,-1.95);
\fill[accent!20] (111.79,-10.60) rectangle ++(1.95,-1.95);
\fill[accent!20] (113.74,-10.60) rectangle ++(1.95,-1.95);
\fill[complement!9] (115.69,-10.60) rectangle ++(1.95,-1.95);
\fill[complement!9] (117.64,-10.60) rectangle ++(1.95,-1.95);
\fill[complement!9] (119.59,-10.60) rectangle ++(1.95,-1.95);
\fill[complement!9] (121.54,-10.60) rectangle ++(1.95,-1.95);
\fill[complement!9] (123.49,-10.60) rectangle ++(1.95,-1.95);
\fill[complement!9] (125.44,-10.60) rectangle ++(1.95,-1.95);
\fill[complement!9] (127.39,-10.60) rectangle ++(1.95,-1.95);
\fill[complement!9] (129.34,-10.60) rectangle ++(1.95,-1.95);
\fill[accent!55] (102.04,-12.55) rectangle ++(1.95,-1.95);
\fill[white] (103.99,-12.55) rectangle ++(1.95,-1.95);
\fill[accent!55] (105.94,-12.55) rectangle ++(1.95,-1.95);
\fill[accent!34] (107.89,-12.55) rectangle ++(1.95,-1.95);
\fill[accent!34] (109.84,-12.55) rectangle ++(1.95,-1.95);
\fill[accent!34] (111.79,-12.55) rectangle ++(1.95,-1.95);
\fill[accent!34] (113.74,-12.55) rectangle ++(1.95,-1.95);
\fill[complement!18] (115.69,-12.55) rectangle ++(1.95,-1.95);
\fill[complement!18] (117.64,-12.55) rectangle ++(1.95,-1.95);
\fill[complement!18] (119.59,-12.55) rectangle ++(1.95,-1.95);
\fill[complement!18] (121.54,-12.55) rectangle ++(1.95,-1.95);
\fill[complement!18] (123.49,-12.55) rectangle ++(1.95,-1.95);
\fill[complement!18] (125.44,-12.55) rectangle ++(1.95,-1.95);
\fill[complement!18] (127.39,-12.55) rectangle ++(1.95,-1.95);
\fill[complement!18] (129.34,-12.55) rectangle ++(1.95,-1.95);
\fill[accent!55] (102.04,-14.50) rectangle ++(1.95,-1.95);
\fill[accent!55] (103.99,-14.50) rectangle ++(1.95,-1.95);
\fill[white] (105.94,-14.50) rectangle ++(1.95,-1.95);
\fill[accent!20] (107.89,-14.50) rectangle ++(1.95,-1.95);
\fill[accent!34] (109.84,-14.50) rectangle ++(1.95,-1.95);
\fill[accent!34] (111.79,-14.50) rectangle ++(1.95,-1.95);
\fill[accent!34] (113.74,-14.50) rectangle ++(1.95,-1.95);
\fill[complement!18] (115.69,-14.50) rectangle ++(1.95,-1.95);
\fill[complement!18] (117.64,-14.50) rectangle ++(1.95,-1.95);
\fill[complement!18] (119.59,-14.50) rectangle ++(1.95,-1.95);
\fill[complement!18] (121.54,-14.50) rectangle ++(1.95,-1.95);
\fill[complement!18] (123.49,-14.50) rectangle ++(1.95,-1.95);
\fill[complement!18] (125.44,-14.50) rectangle ++(1.95,-1.95);
\fill[complement!18] (127.39,-14.50) rectangle ++(1.95,-1.95);
\fill[complement!9] (129.34,-14.50) rectangle ++(1.95,-1.95);
\fill[accent!20] (102.04,-16.45) rectangle ++(1.95,-1.95);
\fill[accent!34] (103.99,-16.45) rectangle ++(1.95,-1.95);
\fill[accent!20] (105.94,-16.45) rectangle ++(1.95,-1.95);
\fill[white] (107.89,-16.45) rectangle ++(1.95,-1.95);
\fill[accent!20] (109.84,-16.45) rectangle ++(1.95,-1.95);
\fill[accent!34] (111.79,-16.45) rectangle ++(1.95,-1.95);
\fill[accent!20] (113.74,-16.45) rectangle ++(1.95,-1.95);
\fill[complement!30] (115.69,-16.45) rectangle ++(1.95,-1.95);
\fill[complement!30] (117.64,-16.45) rectangle ++(1.95,-1.95);
\fill[complement!30] (119.59,-16.45) rectangle ++(1.95,-1.95);
\fill[complement!30] (121.54,-16.45) rectangle ++(1.95,-1.95);
\fill[complement!30] (123.49,-16.45) rectangle ++(1.95,-1.95);
\fill[complement!30] (125.44,-16.45) rectangle ++(1.95,-1.95);
\fill[complement!30] (127.39,-16.45) rectangle ++(1.95,-1.95);
\fill[complement!30] (129.34,-16.45) rectangle ++(1.95,-1.95);
\fill[accent!20] (102.04,-18.40) rectangle ++(1.95,-1.95);
\fill[accent!34] (103.99,-18.40) rectangle ++(1.95,-1.95);
\fill[accent!34] (105.94,-18.40) rectangle ++(1.95,-1.95);
\fill[accent!20] (107.89,-18.40) rectangle ++(1.95,-1.95);
\fill[white] (109.84,-18.40) rectangle ++(1.95,-1.95);
\fill[accent!55] (111.79,-18.40) rectangle ++(1.95,-1.95);
\fill[accent!55] (113.74,-18.40) rectangle ++(1.95,-1.95);
\fill[complement!30] (115.69,-18.40) rectangle ++(1.95,-1.95);
\fill[complement!30] (117.64,-18.40) rectangle ++(1.95,-1.95);
\fill[complement!30] (119.59,-18.40) rectangle ++(1.95,-1.95);
\fill[complement!30] (121.54,-18.40) rectangle ++(1.95,-1.95);
\fill[complement!30] (123.49,-18.40) rectangle ++(1.95,-1.95);
\fill[complement!30] (125.44,-18.40) rectangle ++(1.95,-1.95);
\fill[complement!30] (127.39,-18.40) rectangle ++(1.95,-1.95);
\fill[complement!9] (129.34,-18.40) rectangle ++(1.95,-1.95);
\fill[accent!20] (102.04,-20.35) rectangle ++(1.95,-1.95);
\fill[accent!34] (103.99,-20.35) rectangle ++(1.95,-1.95);
\fill[accent!34] (105.94,-20.35) rectangle ++(1.95,-1.95);
\fill[accent!34] (107.89,-20.35) rectangle ++(1.95,-1.95);
\fill[accent!55] (109.84,-20.35) rectangle ++(1.95,-1.95);
\fill[white] (111.79,-20.35) rectangle ++(1.95,-1.95);
\fill[accent!55] (113.74,-20.35) rectangle ++(1.95,-1.95);
\fill[complement!30] (115.69,-20.35) rectangle ++(1.95,-1.95);
\fill[complement!30] (117.64,-20.35) rectangle ++(1.95,-1.95);
\fill[complement!30] (119.59,-20.35) rectangle ++(1.95,-1.95);
\fill[complement!30] (121.54,-20.35) rectangle ++(1.95,-1.95);
\fill[complement!30] (123.49,-20.35) rectangle ++(1.95,-1.95);
\fill[complement!30] (125.44,-20.35) rectangle ++(1.95,-1.95);
\fill[complement!30] (127.39,-20.35) rectangle ++(1.95,-1.95);
\fill[complement!18] (129.34,-20.35) rectangle ++(1.95,-1.95);
\fill[accent!20] (102.04,-22.30) rectangle ++(1.95,-1.95);
\fill[accent!34] (103.99,-22.30) rectangle ++(1.95,-1.95);
\fill[accent!34] (105.94,-22.30) rectangle ++(1.95,-1.95);
\fill[accent!20] (107.89,-22.30) rectangle ++(1.95,-1.95);
\fill[accent!55] (109.84,-22.30) rectangle ++(1.95,-1.95);
\fill[accent!55] (111.79,-22.30) rectangle ++(1.95,-1.95);
\fill[white] (113.74,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!30] (115.69,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!30] (117.64,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!30] (119.59,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!30] (121.54,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!30] (123.49,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!30] (125.44,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!30] (127.39,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!9] (129.34,-22.30) rectangle ++(1.95,-1.95);
\fill[complement!9] (102.04,-24.25) rectangle ++(1.95,-1.95);
\fill[complement!18] (103.99,-24.25) rectangle ++(1.95,-1.95);
\fill[complement!18] (105.94,-24.25) rectangle ++(1.95,-1.95);
\fill[complement!30] (107.89,-24.25) rectangle ++(1.95,-1.95);
\fill[complement!30] (109.84,-24.25) rectangle ++(1.95,-1.95);
\fill[complement!30] (111.79,-24.25) rectangle ++(1.95,-1.95);
\fill[complement!30] (113.74,-24.25) rectangle ++(1.95,-1.95);
\fill[white] (115.69,-24.25) rectangle ++(1.95,-1.95);
\fill[accent!55] (117.64,-24.25) rectangle ++(1.95,-1.95);
\fill[accent!55] (119.59,-24.25) rectangle ++(1.95,-1.95);
\fill[accent!20] (121.54,-24.25) rectangle ++(1.95,-1.95);
\fill[accent!20] (123.49,-24.25) rectangle ++(1.95,-1.95);
\fill[accent!20] (125.44,-24.25) rectangle ++(1.95,-1.95);
\fill[accent!20] (127.39,-24.25) rectangle ++(1.95,-1.95);
\fill[complement!9] (129.34,-24.25) rectangle ++(1.95,-1.95);
\fill[complement!9] (102.04,-26.20) rectangle ++(1.95,-1.95);
\fill[complement!18] (103.99,-26.20) rectangle ++(1.95,-1.95);
\fill[complement!18] (105.94,-26.20) rectangle ++(1.95,-1.95);
\fill[complement!30] (107.89,-26.20) rectangle ++(1.95,-1.95);
\fill[complement!30] (109.84,-26.20) rectangle ++(1.95,-1.95);
\fill[complement!30] (111.79,-26.20) rectangle ++(1.95,-1.95);
\fill[complement!30] (113.74,-26.20) rectangle ++(1.95,-1.95);
\fill[accent!55] (115.69,-26.20) rectangle ++(1.95,-1.95);
\fill[white] (117.64,-26.20) rectangle ++(1.95,-1.95);
\fill[accent!55] (119.59,-26.20) rectangle ++(1.95,-1.95);
\fill[accent!34] (121.54,-26.20) rectangle ++(1.95,-1.95);
\fill[accent!34] (123.49,-26.20) rectangle ++(1.95,-1.95);
\fill[accent!34] (125.44,-26.20) rectangle ++(1.95,-1.95);
\fill[accent!34] (127.39,-26.20) rectangle ++(1.95,-1.95);
\fill[complement!18] (129.34,-26.20) rectangle ++(1.95,-1.95);
\fill[complement!9] (102.04,-28.15) rectangle ++(1.95,-1.95);
\fill[complement!18] (103.99,-28.15) rectangle ++(1.95,-1.95);
\fill[complement!18] (105.94,-28.15) rectangle ++(1.95,-1.95);
\fill[complement!30] (107.89,-28.15) rectangle ++(1.95,-1.95);
\fill[complement!30] (109.84,-28.15) rectangle ++(1.95,-1.95);
\fill[complement!30] (111.79,-28.15) rectangle ++(1.95,-1.95);
\fill[complement!30] (113.74,-28.15) rectangle ++(1.95,-1.95);
\fill[accent!55] (115.69,-28.15) rectangle ++(1.95,-1.95);
\fill[accent!55] (117.64,-28.15) rectangle ++(1.95,-1.95);
\fill[white] (119.59,-28.15) rectangle ++(1.95,-1.95);
\fill[accent!20] (121.54,-28.15) rectangle ++(1.95,-1.95);
\fill[accent!34] (123.49,-28.15) rectangle ++(1.95,-1.95);
\fill[accent!34] (125.44,-28.15) rectangle ++(1.95,-1.95);
\fill[accent!34] (127.39,-28.15) rectangle ++(1.95,-1.95);
\fill[complement!9] (129.34,-28.15) rectangle ++(1.95,-1.95);
\fill[complement!9] (102.04,-30.10) rectangle ++(1.95,-1.95);
\fill[complement!18] (103.99,-30.10) rectangle ++(1.95,-1.95);
\fill[complement!18] (105.94,-30.10) rectangle ++(1.95,-1.95);
\fill[complement!30] (107.89,-30.10) rectangle ++(1.95,-1.95);
\fill[complement!30] (109.84,-30.10) rectangle ++(1.95,-1.95);
\fill[complement!30] (111.79,-30.10) rectangle ++(1.95,-1.95);
\fill[complement!30] (113.74,-30.10) rectangle ++(1.95,-1.95);
\fill[accent!20] (115.69,-30.10) rectangle ++(1.95,-1.95);
\fill[accent!34] (117.64,-30.10) rectangle ++(1.95,-1.95);
\fill[accent!20] (119.59,-30.10) rectangle ++(1.95,-1.95);
\fill[white] (121.54,-30.10) rectangle ++(1.95,-1.95);
\fill[accent!20] (123.49,-30.10) rectangle ++(1.95,-1.95);
\fill[accent!34] (125.44,-30.10) rectangle ++(1.95,-1.95);
\fill[accent!20] (127.39,-30.10) rectangle ++(1.95,-1.95);
\fill[complement!30] (129.34,-30.10) rectangle ++(1.95,-1.95);
\fill[complement!9] (102.04,-32.05) rectangle ++(1.95,-1.95);
\fill[complement!18] (103.99,-32.05) rectangle ++(1.95,-1.95);
\fill[complement!18] (105.94,-32.05) rectangle ++(1.95,-1.95);
\fill[complement!30] (107.89,-32.05) rectangle ++(1.95,-1.95);
\fill[complement!30] (109.84,-32.05) rectangle ++(1.95,-1.95);
\fill[complement!30] (111.79,-32.05) rectangle ++(1.95,-1.95);
\fill[complement!30] (113.74,-32.05) rectangle ++(1.95,-1.95);
\fill[accent!20] (115.69,-32.05) rectangle ++(1.95,-1.95);
\fill[accent!34] (117.64,-32.05) rectangle ++(1.95,-1.95);
\fill[accent!34] (119.59,-32.05) rectangle ++(1.95,-1.95);
\fill[accent!20] (121.54,-32.05) rectangle ++(1.95,-1.95);
\fill[white] (123.49,-32.05) rectangle ++(1.95,-1.95);
\fill[accent!55] (125.44,-32.05) rectangle ++(1.95,-1.95);
\fill[accent!55] (127.39,-32.05) rectangle ++(1.95,-1.95);
\fill[complement!9] (129.34,-32.05) rectangle ++(1.95,-1.95);
\fill[complement!9] (102.04,-34.00) rectangle ++(1.95,-1.95);
\fill[complement!18] (103.99,-34.00) rectangle ++(1.95,-1.95);
\fill[complement!18] (105.94,-34.00) rectangle ++(1.95,-1.95);
\fill[complement!30] (107.89,-34.00) rectangle ++(1.95,-1.95);
\fill[complement!30] (109.84,-34.00) rectangle ++(1.95,-1.95);
\fill[complement!30] (111.79,-34.00) rectangle ++(1.95,-1.95);
\fill[complement!30] (113.74,-34.00) rectangle ++(1.95,-1.95);
\fill[accent!20] (115.69,-34.00) rectangle ++(1.95,-1.95);
\fill[accent!34] (117.64,-34.00) rectangle ++(1.95,-1.95);
\fill[accent!34] (119.59,-34.00) rectangle ++(1.95,-1.95);
\fill[accent!34] (121.54,-34.00) rectangle ++(1.95,-1.95);
\fill[accent!55] (123.49,-34.00) rectangle ++(1.95,-1.95);
\fill[white] (125.44,-34.00) rectangle ++(1.95,-1.95);
\fill[accent!55] (127.39,-34.00) rectangle ++(1.95,-1.95);
\fill[complement!18] (129.34,-34.00) rectangle ++(1.95,-1.95);
\fill[complement!9] (102.04,-35.95) rectangle ++(1.95,-1.95);
\fill[complement!18] (103.99,-35.95) rectangle ++(1.95,-1.95);
\fill[complement!18] (105.94,-35.95) rectangle ++(1.95,-1.95);
\fill[complement!30] (107.89,-35.95) rectangle ++(1.95,-1.95);
\fill[complement!30] (109.84,-35.95) rectangle ++(1.95,-1.95);
\fill[complement!30] (111.79,-35.95) rectangle ++(1.95,-1.95);
\fill[complement!30] (113.74,-35.95) rectangle ++(1.95,-1.95);
\fill[accent!20] (115.69,-35.95) rectangle ++(1.95,-1.95);
\fill[accent!34] (117.64,-35.95) rectangle ++(1.95,-1.95);
\fill[accent!34] (119.59,-35.95) rectangle ++(1.95,-1.95);
\fill[accent!20] (121.54,-35.95) rectangle ++(1.95,-1.95);
\fill[accent!55] (123.49,-35.95) rectangle ++(1.95,-1.95);
\fill[accent!55] (125.44,-35.95) rectangle ++(1.95,-1.95);
\fill[white] (127.39,-35.95) rectangle ++(1.95,-1.95);
\fill[complement!9] (129.34,-35.95) rectangle ++(1.95,-1.95);
\fill[complement!9] (102.04,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!18] (103.99,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!9] (105.94,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!30] (107.89,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!9] (109.84,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!18] (111.79,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!9] (113.74,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!9] (115.69,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!18] (117.64,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!9] (119.59,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!30] (121.54,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!9] (123.49,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!18] (125.44,-37.90) rectangle ++(1.95,-1.95);
\fill[complement!9] (127.39,-37.90) rectangle ++(1.95,-1.95);
\fill[white] (129.34,-37.90) rectangle ++(1.95,-1.95);
\draw[inkmute,line width=0.3pt,opacity=0.5] (102.04,-10.60) rectangle (131.29,-39.85);
\draw[accent,line width=0.6pt] (102.04,-10.60) rectangle (107.89,-16.45);
\draw[accent,line width=0.6pt] (109.84,-18.40) rectangle (115.69,-24.25);
\draw[accent,line width=0.6pt] (115.69,-24.25) rectangle (121.54,-30.10);
\draw[accent,line width=0.6pt] (123.49,-32.05) rectangle (129.34,-37.90);
\fill[accent!55] (102.04,-43.05) rectangle ++(2.10,2.10);
\node[font=\footnotesize,anchor=west,inner sep=0.9pt] at (104.34,-42.00) {$1$};
\fill[accent!34] (106.92,-43.05) rectangle ++(2.10,2.10);
\node[font=\footnotesize,anchor=west,inner sep=0.9pt] at (109.22,-42.00) {$2$};
\fill[accent!20] (111.79,-43.05) rectangle ++(2.10,2.10);
\node[font=\footnotesize,anchor=west,inner sep=0.9pt] at (114.09,-42.00) {$3$};
\fill[complement!30] (116.67,-43.05) rectangle ++(2.10,2.10);
\node[font=\footnotesize,anchor=west,inner sep=0.9pt] at (118.97,-42.00) {$4$};
\fill[complement!18] (121.54,-43.05) rectangle ++(2.10,2.10);
\node[font=\footnotesize,anchor=west,inner sep=0.9pt] at (123.84,-42.00) {$6$};
\fill[complement!9] (126.42,-43.05) rectangle ++(2.10,2.10);
\node[font=\footnotesize,anchor=west,inner sep=0.9pt] at (128.72,-42.00) {$7$};
\node[note] at (116.67,-44.00) {The four unit blocks are framed.};

\node[rowlab,font=\footnotesize] at (13.60,-67.63) {$\Nv(T_UA)^{\le\ell}$};
\begin{scope}[shift={(15.00,-77.26)},scale=0.621]
  \node[pt,minimum size=1.5mm] at (0.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (7.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (17.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (3.50,22.60) {};
  \node[pt,minimum size=1.5mm] at (10.60,22.60) {};
  \node[pt,minimum size=1.5mm] at (18.00,22.60) {};
  \node[pt,minimum size=1.5mm] at (14.30,31.00) {};
  \node[pt,minimum size=1.5mm] at (14.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (21.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (17.50,8.60) {};
  \node[pt,minimum size=1.5mm] at (24.60,8.60) {};
  \node[pt,minimum size=1.5mm] at (32.00,8.60) {};
  \node[pt,minimum size=1.5mm] at (28.30,17.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,27.00) {};
\end{scope}
\node[anchor=base] at (25.25,-55.00) {$\ell=0$};
\begin{scope}[shift={(41.10,-77.26)},scale=0.621]
  \draw[e1] (0.00,14.00) -- (7.00,14.00);
  \draw[e1] (0.00,14.00) -- (3.50,22.60);
  \draw[e1] (7.00,14.00) -- (3.50,22.60);
  \draw[e1] (10.60,22.60) -- (18.00,22.60);
  \draw[e1] (10.60,22.60) -- (14.30,31.00);
  \draw[e1] (18.00,22.60) -- (14.30,31.00);
  \draw[e1] (14.00,0.00) -- (21.00,0.00);
  \draw[e1] (14.00,0.00) -- (17.50,8.60);
  \draw[e1] (21.00,0.00) -- (17.50,8.60);
  \draw[e1] (24.60,8.60) -- (32.00,8.60);
  \draw[e1] (24.60,8.60) -- (28.30,17.00);
  \draw[e1] (32.00,8.60) -- (28.30,17.00);
  \node[pt,minimum size=1.5mm] at (0.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (7.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (17.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (3.50,22.60) {};
  \node[pt,minimum size=1.5mm] at (10.60,22.60) {};
  \node[pt,minimum size=1.5mm] at (18.00,22.60) {};
  \node[pt,minimum size=1.5mm] at (14.30,31.00) {};
  \node[pt,minimum size=1.5mm] at (14.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (21.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (17.50,8.60) {};
  \node[pt,minimum size=1.5mm] at (24.60,8.60) {};
  \node[pt,minimum size=1.5mm] at (32.00,8.60) {};
  \node[pt,minimum size=1.5mm] at (28.30,17.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,27.00) {};
\end{scope}
\node[anchor=base] at (51.35,-55.00) {$\ell=1$};
\begin{scope}[shift={(67.20,-77.26)},scale=0.621]
  \fill[accentsoft,opacity=0.55] (0.00,14.00) -- (7.00,14.00) -- (3.50,22.60) -- cycle;
  \fill[accentsoft,opacity=0.55] (10.60,22.60) -- (18.00,22.60) -- (14.30,31.00) -- cycle;
  \fill[accentsoft,opacity=0.55] (14.00,0.00) -- (21.00,0.00) -- (17.50,8.60) -- cycle;
  \fill[accentsoft,opacity=0.55] (24.60,8.60) -- (32.00,8.60) -- (28.30,17.00) -- cycle;
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (17.00,14.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.00,14.00) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (31.00,0.00) -- (32.00,8.60);
  \draw[e1] (0.00,14.00) -- (7.00,14.00);
  \draw[e1] (0.00,14.00) -- (3.50,22.60);
  \draw[e1] (7.00,14.00) -- (3.50,22.60);
  \draw[e1] (10.60,22.60) -- (18.00,22.60);
  \draw[e1] (10.60,22.60) -- (14.30,31.00);
  \draw[e1] (18.00,22.60) -- (14.30,31.00);
  \draw[e1] (14.00,0.00) -- (21.00,0.00);
  \draw[e1] (14.00,0.00) -- (17.50,8.60);
  \draw[e1] (21.00,0.00) -- (17.50,8.60);
  \draw[e1] (24.60,8.60) -- (32.00,8.60);
  \draw[e1] (24.60,8.60) -- (28.30,17.00);
  \draw[e1] (32.00,8.60) -- (28.30,17.00);
  \node[pt,minimum size=1.5mm] at (0.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (7.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (17.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (3.50,22.60) {};
  \node[pt,minimum size=1.5mm] at (10.60,22.60) {};
  \node[pt,minimum size=1.5mm] at (18.00,22.60) {};
  \node[pt,minimum size=1.5mm] at (14.30,31.00) {};
  \node[pt,minimum size=1.5mm] at (14.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (21.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (17.50,8.60) {};
  \node[pt,minimum size=1.5mm] at (24.60,8.60) {};
  \node[pt,minimum size=1.5mm] at (32.00,8.60) {};
  \node[pt,minimum size=1.5mm] at (28.30,17.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,27.00) {};
\end{scope}
\node[anchor=base] at (77.45,-55.00) {$\ell=2$};
\begin{scope}[shift={(93.30,-77.26)},scale=0.621]
  \fill[accentsoft,opacity=0.55] (0.00,14.00) -- (7.00,14.00) -- (3.50,22.60) -- cycle;
  \fill[accentsoft,opacity=0.55] (10.60,22.60) -- (18.00,22.60) -- (14.30,31.00) -- cycle;
  \fill[accentsoft,opacity=0.55] (14.00,0.00) -- (21.00,0.00) -- (17.50,8.60) -- cycle;
  \fill[accentsoft,opacity=0.55] (24.60,8.60) -- (32.00,8.60) -- (28.30,17.00) -- cycle;
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (17.00,14.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.00,14.00) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (31.00,0.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (0.00,14.00) -- (17.00,14.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (0.00,14.00) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (0.00,14.00) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (0.00,14.00) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (3.50,22.60) -- (17.00,14.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.00,0.00) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.00,0.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.00,0.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.00,0.00) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.50,8.60) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (31.00,0.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (31.00,0.00) -- (28.30,17.00);
  \draw[e1] (0.00,14.00) -- (7.00,14.00);
  \draw[e1] (0.00,14.00) -- (3.50,22.60);
  \draw[e1] (7.00,14.00) -- (3.50,22.60);
  \draw[e1] (10.60,22.60) -- (18.00,22.60);
  \draw[e1] (10.60,22.60) -- (14.30,31.00);
  \draw[e1] (18.00,22.60) -- (14.30,31.00);
  \draw[e1] (14.00,0.00) -- (21.00,0.00);
  \draw[e1] (14.00,0.00) -- (17.50,8.60);
  \draw[e1] (21.00,0.00) -- (17.50,8.60);
  \draw[e1] (24.60,8.60) -- (32.00,8.60);
  \draw[e1] (24.60,8.60) -- (28.30,17.00);
  \draw[e1] (32.00,8.60) -- (28.30,17.00);
  \node[pt,minimum size=1.5mm] at (0.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (7.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (17.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (3.50,22.60) {};
  \node[pt,minimum size=1.5mm] at (10.60,22.60) {};
  \node[pt,minimum size=1.5mm] at (18.00,22.60) {};
  \node[pt,minimum size=1.5mm] at (14.30,31.00) {};
  \node[pt,minimum size=1.5mm] at (14.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (21.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (17.50,8.60) {};
  \node[pt,minimum size=1.5mm] at (24.60,8.60) {};
  \node[pt,minimum size=1.5mm] at (32.00,8.60) {};
  \node[pt,minimum size=1.5mm] at (28.30,17.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,27.00) {};
\end{scope}
\node[anchor=base] at (103.55,-55.00) {$\ell=3$};
\begin{scope}[shift={(119.40,-77.26)},scale=0.621]
  \fill[accentsoft,opacity=0.55] (0.00,14.00) -- (7.00,14.00) -- (3.50,22.60) -- cycle;
  \fill[accentsoft,opacity=0.55] (10.60,22.60) -- (18.00,22.60) -- (14.30,31.00) -- cycle;
  \fill[accentsoft,opacity=0.55] (14.00,0.00) -- (21.00,0.00) -- (17.50,8.60) -- cycle;
  \fill[accentsoft,opacity=0.55] (24.60,8.60) -- (32.00,8.60) -- (28.30,17.00) -- cycle;
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (17.00,14.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (7.00,14.00) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (3.50,22.60) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.00,14.00) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (21.00,0.00) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.42] (17.50,8.60) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.42] (31.00,0.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (0.00,14.00) -- (17.00,14.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (0.00,14.00) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (0.00,14.00) -- (18.00,22.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (0.00,14.00) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (3.50,22.60) -- (17.00,14.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (10.60,22.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (14.30,31.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.00,0.00) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.00,0.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.00,0.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.00,0.00) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.50,8.60) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (31.00,0.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (31.00,0.00) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (14.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (21.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (17.50,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (17.00,14.00) -- (31.00,27.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (10.60,22.60) -- (14.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (10.60,22.60) -- (21.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (10.60,22.60) -- (17.50,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (10.60,22.60) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (10.60,22.60) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (10.60,22.60) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (10.60,22.60) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (18.00,22.60) -- (14.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (18.00,22.60) -- (21.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (18.00,22.60) -- (17.50,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (18.00,22.60) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (18.00,22.60) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (18.00,22.60) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (18.00,22.60) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.30,31.00) -- (14.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.30,31.00) -- (21.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.30,31.00) -- (17.50,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.30,31.00) -- (31.00,0.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.30,31.00) -- (24.60,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.30,31.00) -- (32.00,8.60);
  \draw[complement,line width=0.3pt,opacity=0.26] (14.30,31.00) -- (28.30,17.00);
  \draw[complement,line width=0.3pt,opacity=0.26] (31.00,0.00) -- (31.00,27.00);
  \draw[e1] (0.00,14.00) -- (7.00,14.00);
  \draw[e1] (0.00,14.00) -- (3.50,22.60);
  \draw[e1] (7.00,14.00) -- (3.50,22.60);
  \draw[e1] (10.60,22.60) -- (18.00,22.60);
  \draw[e1] (10.60,22.60) -- (14.30,31.00);
  \draw[e1] (18.00,22.60) -- (14.30,31.00);
  \draw[e1] (14.00,0.00) -- (21.00,0.00);
  \draw[e1] (14.00,0.00) -- (17.50,8.60);
  \draw[e1] (21.00,0.00) -- (17.50,8.60);
  \draw[e1] (24.60,8.60) -- (32.00,8.60);
  \draw[e1] (24.60,8.60) -- (28.30,17.00);
  \draw[e1] (32.00,8.60) -- (28.30,17.00);
  \node[pt,minimum size=1.5mm] at (0.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (7.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (17.00,14.00) {};
  \node[pt,minimum size=1.5mm] at (3.50,22.60) {};
  \node[pt,minimum size=1.5mm] at (10.60,22.60) {};
  \node[pt,minimum size=1.5mm] at (18.00,22.60) {};
  \node[pt,minimum size=1.5mm] at (14.30,31.00) {};
  \node[pt,minimum size=1.5mm] at (14.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (21.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,0.00) {};
  \node[pt,minimum size=1.5mm] at (17.50,8.60) {};
  \node[pt,minimum size=1.5mm] at (24.60,8.60) {};
  \node[pt,minimum size=1.5mm] at (32.00,8.60) {};
  \node[pt,minimum size=1.5mm] at (28.30,17.00) {};
  \node[pt,minimum size=1.5mm] at (31.00,27.00) {};
\end{scope}
\node[anchor=base] at (129.65,-55.00) {$\ell=4$};
\draw[inkmute,line width=0.4pt,{Hooks[right,length=1.0mm]}-{Stealth[length=1.4mm]}] (36.20,-67.63) -- (40.40,-67.63);
\draw[inkmute,line width=0.4pt,{Hooks[right,length=1.0mm]}-{Stealth[length=1.4mm]}] (62.30,-67.63) -- (66.50,-67.63);
\draw[inkmute,line width=0.4pt,{Hooks[right,length=1.0mm]}-{Stealth[length=1.4mm]}] (88.40,-67.63) -- (92.60,-67.63);
\draw[inkmute,line width=0.4pt,{Hooks[right,length=1.0mm]}-{Stealth[length=1.4mm]}] (114.50,-67.63) -- (118.70,-67.63);

\node[rowlab] at (13.60,-82.00) {$F_\ell C_2$};
\node[inner sep=1pt] at (25.25,-82.00) {$0$};
\node[inner sep=1pt] at (51.35,-82.00) {$0$};
\node[inner sep=1pt] at (77.45,-82.00) {$48$};
\node[inner sep=1pt] at (103.55,-82.00) {$160$};
\node[inner sep=1pt] at (129.65,-82.00) {$332$};
\node[rowlab] at (13.60,-86.25) {$F_\ell C_1$};
\node[inner sep=1pt] at (25.25,-86.25) {$0$};
\node[inner sep=1pt] at (51.35,-86.25) {$24$};
\node[inner sep=1pt] at (77.45,-86.25) {$56$};
\node[inner sep=1pt] at (103.55,-86.25) {$84$};
\node[inner sep=1pt] at (129.65,-86.25) {$144$};
\node[rowlab] at (13.60,-90.50) {$F_\ell C_0$};
\node[inner sep=1pt] at (25.25,-90.50) {$15$};
\node[inner sep=1pt] at (51.35,-90.50) {$15$};
\node[inner sep=1pt] at (77.45,-90.50) {$15$};
\node[inner sep=1pt] at (103.55,-90.50) {$15$};
\node[inner sep=1pt] at (129.65,-90.50) {$15$};
\node[rowlab] at (13.60,-98.75) {$\PH_0(\ell)$};
\node[inner sep=1pt] at (25.25,-98.75) {$15$};
\node[inner sep=1pt] at (51.35,-98.75) {$7$};
\node[inner sep=1pt] at (77.45,-98.75) {$3$};
\node[inner sep=1pt] at (103.55,-98.75) {$3$};
\node[inner sep=1pt] at (129.65,-98.75) {$1$};
\node[rowlab] at (13.60,-103.00) {$\PH_1(\ell)$};
\node[inner sep=1pt] at (25.25,-103.00) {$0$};
\node[inner sep=1pt] at (51.35,-103.00) {$16$};
\node[inner sep=1pt] at (77.45,-103.00) {$28$};
\node[inner sep=1pt] at (103.55,-103.00) {$8$};
\node[inner sep=1pt] at (129.65,-103.00) {$58$};
\node[rowlab] at (13.60,-109.25) {$\MH_{0,\ell}$};
\fill[accentsoft,opacity=0.6,rounded corners=0.5mm] (19.65,-111.15) rectangle (30.85,-107.15);
\node[inner sep=1pt,accent] at (25.25,-109.25) {$15$};
\node[inner sep=1pt] at (51.35,-109.25) {$0$};
\node[inner sep=1pt] at (77.45,-109.25) {$0$};
\node[inner sep=1pt] at (103.55,-109.25) {$0$};
\node[inner sep=1pt] at (129.65,-109.25) {$0$};
\node[rowlab] at (13.60,-113.50) {$\MH_{1,\ell}$};
\node[inner sep=1pt] at (25.25,-113.50) {$0$};
\fill[accentsoft,opacity=0.6,rounded corners=0.5mm] (45.75,-115.40) rectangle (56.95,-111.40);
\node[inner sep=1pt,accent] at (51.35,-113.50) {$24$};
\fill[accentsoft,opacity=0.6,rounded corners=0.5mm] (71.85,-115.40) rectangle (83.05,-111.40);
\node[inner sep=1pt,accent] at (77.45,-113.50) {$32$};
\node[inner sep=1pt] at (103.55,-113.50) {$0$};
\fill[accentsoft,opacity=0.6,rounded corners=0.5mm] (124.05,-115.40) rectangle (135.25,-111.40);
\node[inner sep=1pt,accent] at (129.65,-113.50) {$60$};
\node[rowlab] at (13.60,-117.75) {$\MH_{2,\ell}$};
\node[inner sep=1pt] at (25.25,-117.75) {$0$};
\node[inner sep=1pt] at (51.35,-117.75) {$0$};
\fill[accentsoft,opacity=0.6,rounded corners=0.5mm] (71.85,-119.65) rectangle (83.05,-115.65);
\node[inner sep=1pt,accent] at (77.45,-117.75) {$48$};
\fill[accentsoft,opacity=0.6,rounded corners=0.5mm] (97.95,-119.65) rectangle (109.15,-115.65);
\node[inner sep=1pt,accent] at (103.55,-117.75) {$84$};
\fill[accentsoft,opacity=0.6,rounded corners=0.5mm] (124.05,-119.65) rectangle (135.25,-115.65);
\node[inner sep=1pt,accent] at (129.65,-117.75) {$92$};
\draw[inkmute,line width=0.3pt,opacity=0.4] (16.00,-94.62) -- (136.00,-94.62);
\draw[inkmute,line width=0.3pt,opacity=0.4] (16.00,-106.12) -- (136.00,-106.12);

\node[ttl] at (29.40,-131.00) {The barcode as a persistence diagram.};
\fill[white] (13.00,-163.60) rectangle (45.80,-133.20);
\fill[complement!8] (13.00,-160.55) rectangle (21.20,-133.20);
\draw[cool] (13.00,-163.60) -- (13.00,-133.60);
\draw[cool] (21.20,-163.60) -- (21.20,-133.60);
\draw[cool] (29.40,-163.60) -- (29.40,-133.60);
\draw[cool] (45.80,-163.60) -- (45.80,-133.60);
\draw[warm] (13.00,-160.55) -- (45.80,-160.55);
\node[font=\scriptsize,accent,anchor=west,chip] at (49.20,-160.55) {$\MH_{1,1}$};
\draw[warm] (13.00,-157.50) -- (45.80,-157.50);
\node[font=\scriptsize,accent,anchor=west,chip] at (49.20,-157.50) {$\MH_{1,2},\MH_{2,2}$};
\draw[warm] (13.00,-154.45) -- (45.80,-154.45);
\node[font=\scriptsize,accent,anchor=west,chip] at (49.20,-154.45) {$\MH_{2,3}$};
\draw[warm] (13.00,-151.40) -- (45.80,-151.40);
\node[font=\scriptsize,accent,anchor=west,chip] at (49.20,-151.40) {$\MH_{1,4},\MH_{2,4}$};
\draw[warm] (13.00,-148.35) -- (45.80,-148.35);
\node[font=\scriptsize,accent,anchor=west,chip] at (49.20,-148.35) {$\MH_{2,5}$};
\draw[warm] (13.00,-145.30) -- (45.80,-145.30);
\node[font=\scriptsize,accent,anchor=west,chip] at (49.20,-145.30) {$\MH_{2,6}$};
\draw[warm] (13.00,-139.20) -- (45.80,-139.20);
\node[font=\scriptsize,accent,anchor=west,chip] at (49.20,-139.20) {$\MH_{2,8}$};
\draw[inkmute,line width=0.35pt,opacity=0.55] (13.00,-163.60) -- (45.80,-151.40);
\draw[ink,line width=0.6pt] (21.20,-160.55) -- (21.20,-155.95);
\draw[ink,line width=0.6pt,densely dashed] (21.20,-160.55) -- (16.60,-160.55);
\node[font=\footnotesize,inkmute,anchor=center,inner sep=1.2pt] at (19.15,-142.25) {$\PH_n(1)$};
\draw[ax] (13.00,-163.60) -- (46.60,-163.60);
\draw[ax] (13.00,-163.60) -- (13.00,-138.30);
\draw[ax] (13.00,-135.50) -- (13.00,-132.40);
\draw[ink,line width=0.35pt] (11.50,-138.80) -- (14.50,-136.80);
\draw[ink,line width=0.35pt] (11.50,-137.00) -- (14.50,-135.00);
\draw[ax] (21.20,-163.60) -- (21.20,-164.80);
\node[font=\footnotesize,anchor=north,inner sep=0.9pt] at (21.20,-164.80) {$1$};
\draw[ax] (29.40,-163.60) -- (29.40,-164.80);
\node[font=\footnotesize,anchor=north,inner sep=0.9pt] at (29.40,-164.80) {$2$};
\draw[ax] (37.60,-163.60) -- (37.60,-164.80);
\node[font=\footnotesize,anchor=north,inner sep=0.9pt] at (37.60,-164.80) {$3$};
\draw[ax] (45.80,-163.60) -- (45.80,-164.80);
\node[font=\footnotesize,anchor=north,inner sep=0.9pt] at (45.80,-164.80) {$4$};
\draw[ax] (13.00,-160.55) -- (11.80,-160.55);
\node[font=\footnotesize,anchor=east,inner sep=0.9pt] at (11.80,-160.55) {$1$};
\draw[ax] (13.00,-157.50) -- (11.80,-157.50);
\node[font=\footnotesize,anchor=east,inner sep=0.9pt] at (11.80,-157.50) {$2$};
\draw[ax] (13.00,-154.45) -- (11.80,-154.45);
\node[font=\footnotesize,anchor=east,inner sep=0.9pt] at (11.80,-154.45) {$3$};
\draw[ax] (13.00,-151.40) -- (11.80,-151.40);
\node[font=\footnotesize,anchor=east,inner sep=0.9pt] at (11.80,-151.40) {$4$};
\draw[ax] (13.00,-148.35) -- (11.80,-148.35);
\node[font=\footnotesize,anchor=east,inner sep=0.9pt] at (11.80,-148.35) {$5$};
\draw[ax] (13.00,-145.30) -- (11.80,-145.30);
\node[font=\footnotesize,anchor=east,inner sep=0.9pt] at (11.80,-145.30) {$6$};
\draw[ax] (13.00,-139.20) -- (11.80,-139.20);
\node[font=\footnotesize,anchor=east,inner sep=0.9pt] at (11.80,-139.20) {$8$};
\node[font=\footnotesize,anchor=north east,inner sep=1.4pt] at (12.60,-163.20) {$0$};
\draw[ax] (13.00,-134.60) -- (11.80,-134.60);
\node[font=\footnotesize,anchor=east,inner sep=0.9pt] at (11.80,-134.60) {$\infty$};
\node[font=\small,anchor=north] at (29.40,-171.20) {Birth};
\node[font=\small,rotate=90,anchor=south] at (7.00,-149.10) {Death};
\node[font=\scriptsize,complement,anchor=north,inner sep=1.0pt] at (13.00,-167.20) {$\MH_{0,0}$};
\node[font=\scriptsize,complement,anchor=north,inner sep=1.0pt] at (21.20,-167.20) {$\MH_{1,1}$};
\node[font=\scriptsize,complement,anchor=north,inner sep=1.0pt] at (29.40,-167.20) {$\MH_{1,2}$};
\node[font=\scriptsize,complement,anchor=north,inner sep=1.0pt] at (45.80,-167.20) {$\MH_{1,4}$};
\fill[inkmute] (13.00,-160.55) circle[radius=0.98];
\node[font=\footnotesize,inkmute,anchor=south west,inner sep=0.9pt] at (13.90,-160.35) {$\times8$};
\fill[inkmute] (13.00,-157.50) circle[radius=0.84];
\node[font=\footnotesize,inkmute,anchor=south west,inner sep=0.9pt] at (13.90,-157.30) {$\times4$};
\fill[inkmute] (13.00,-151.40) circle[radius=0.74];
\node[font=\footnotesize,inkmute,anchor=south west,inner sep=0.9pt] at (13.90,-151.20) {$\times2$};
\filldraw[inkmute] (12.05,-135.55) -- (13.95,-135.55) -- (13.00,-133.45) -- cycle;
\node[font=\footnotesize,inkmute,anchor=west,inner sep=1.3pt] at (14.40,-134.60) {$\times1$};
\fill[accent] (21.20,-157.50) circle[radius=1.18];
\node[font=\footnotesize,accent,anchor=south west,inner sep=0.9pt] at (22.10,-157.20) {$\times16$};
\fill[accent] (29.40,-154.45) circle[radius=1.26];
\node[font=\footnotesize,accent,anchor=south west,inner sep=0.9pt] at (30.30,-154.15) {$\times20$};
\fill[accent] (29.40,-151.40) circle[radius=0.98];
\node[font=\footnotesize,accent,anchor=south west,inner sep=0.9pt] at (30.30,-151.10) {$\times8$};
\fill[accent] (45.80,-148.35) circle[radius=1.63];
\node[font=\footnotesize,accent,anchor=south east,inner sep=0.9pt] at (44.90,-148.05) {$\times44$};
\fill[accent] (45.80,-145.30) circle[radius=1.04];
\node[font=\footnotesize,accent,anchor=south east,inner sep=0.9pt] at (44.90,-145.00) {$\times10$};
\fill[accent] (45.80,-139.20) circle[radius=0.84];
\node[font=\footnotesize,accent,anchor=south east,inner sep=0.9pt] at (44.90,-138.90) {$\times4$};
\fill[inkmute] (36.25,-155.97) circle[radius=0.65];
\node[font=\scriptsize,inkmute,anchor=west,inner sep=1.0pt] at (37.10,-155.97) {$H_0$};
\fill[accent] (36.25,-159.02) circle[radius=0.65];
\node[font=\scriptsize,accent,anchor=west,inner sep=1.0pt] at (37.10,-159.02) {$H_1$};
\filldraw[inkmute] (35.50,-162.69) -- (37.00,-162.69) -- (36.25,-161.23) -- cycle;
\node[font=\scriptsize,inkmute,anchor=west,inner sep=1.0pt] at (37.10,-162.07) {$[b,\infty)$};

\node[ttl] at (102.02,-146.00) {Single Linkage.};
\fill[accentsoft,opacity=0.40,rounded corners=1.0mm] (66.00,-164.80) rectangle (99.16,-156.30);
\fill[accentsoft,opacity=0.40,rounded corners=1.0mm] (100.02,-164.80) rectangle (133.18,-156.30);
\draw[complement,line width=0.4pt,densely dashed,rounded corners=1.0mm] (134.04,-164.80) rectangle (138.04,-156.30);
\draw[ink,line width=0.5pt] (68.00,-163.60) -- (68.00,-160.55);
\draw[ink,line width=0.5pt] (72.86,-163.60) -- (72.86,-160.55);
\draw[ink,line width=0.5pt] (77.72,-163.60) -- (77.72,-160.55);
\draw[ink,line width=0.5pt] (82.58,-163.60) -- (82.58,-160.55);
\draw[ink,line width=0.5pt] (87.44,-163.60) -- (87.44,-160.55);
\draw[ink,line width=0.5pt] (92.30,-163.60) -- (92.30,-160.55);
\draw[ink,line width=0.5pt] (97.16,-163.60) -- (97.16,-157.50);
\draw[ink,line width=0.5pt] (102.02,-163.60) -- (102.02,-160.55);
\draw[ink,line width=0.5pt] (106.88,-163.60) -- (106.88,-160.55);
\draw[ink,line width=0.5pt] (111.74,-163.60) -- (111.74,-160.55);
\draw[ink,line width=0.5pt] (116.60,-163.60) -- (116.60,-160.55);
\draw[ink,line width=0.5pt] (121.46,-163.60) -- (121.46,-160.55);
\draw[ink,line width=0.5pt] (126.32,-163.60) -- (126.32,-160.55);
\draw[ink,line width=0.5pt] (131.18,-163.60) -- (131.18,-157.50);
\draw[ink,line width=0.5pt] (136.04,-163.60) -- (136.04,-151.40);
\draw[ink,line width=0.5pt] (68.00,-160.55) -- (77.72,-160.55);
\draw[ink,line width=0.5pt] (72.86,-160.55) -- (72.86,-157.50);
\draw[ink,line width=0.5pt] (82.58,-160.55) -- (92.30,-160.55);
\draw[ink,line width=0.5pt] (87.44,-160.55) -- (87.44,-157.50);
\draw[ink,line width=0.5pt] (102.02,-160.55) -- (111.74,-160.55);
\draw[ink,line width=0.5pt] (106.88,-160.55) -- (106.88,-157.50);
\draw[ink,line width=0.5pt] (116.60,-160.55) -- (126.32,-160.55);
\draw[ink,line width=0.5pt] (121.46,-160.55) -- (121.46,-157.50);
\draw[ink,line width=0.5pt] (72.86,-157.50) -- (97.16,-157.50);
\draw[ink,line width=0.5pt] (85.01,-157.50) -- (85.01,-151.40);
\draw[ink,line width=0.5pt] (106.88,-157.50) -- (131.18,-157.50);
\draw[ink,line width=0.5pt] (119.03,-157.50) -- (119.03,-151.40);
\draw[ink,line width=0.5pt] (85.01,-151.40) -- (136.04,-151.40);
\draw[ink,line width=0.5pt] (110.53,-151.40) -- (110.53,-147.80);
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (68.00,-168.00) {$a$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (72.86,-168.00) {$ab$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (77.72,-168.00) {$b$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (82.58,-168.00) {$ac$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (87.44,-168.00) {$abc$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (92.30,-168.00) {$bc$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (97.16,-168.00) {$c$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (102.02,-168.00) {$ad$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (106.88,-168.00) {$abd$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (111.74,-168.00) {$bd$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (116.60,-168.00) {$acd$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (121.46,-168.00) {$abcd$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (126.32,-168.00) {$bcd$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (131.18,-168.00) {$cd$};
\node[font=\scriptsize,anchor=base,inner sep=1.0pt] at (136.04,-168.00) {$d$};
\draw[accentsoft,line width=0.7pt] (66.00,-171.20) -- (99.16,-171.20);
\node[font=\footnotesize,accent,chip,inner sep=1.4pt] at (82.58,-171.20) {Subalgebra};
\draw[accentsoft,line width=0.7pt] (100.02,-171.20) -- (133.18,-171.20);
\node[font=\footnotesize,accent,chip,inner sep=1.4pt] at (116.60,-171.20) {Subalgebra};
\end{tikzpicture}


==> figures/spaces.tikz <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\small,
  pt/.style={circle,fill=ink,inner sep=0pt,minimum size=1.5mm},
  sub/.style={circle,draw=inkmute,fill=white,line width=0.35pt,
              inner sep=0pt,minimum size=4.6mm,font=\footnotesize},
  tag/.style={anchor=north west,font=\bfseries\color{accent}},
  blurb/.style={anchor=north,font=\small\color{ink},align=center,text width=30mm},
  op/.style={-{Stealth[length=1.5mm]},accent,line width=0.55pt}]

\useasboundingbox (-7,-97) rectangle (133,-2);

\begin{scope}[shift={(0,0)}]
  \node[tag] at (0,-4) {(a) E1};
  \begin{scope}[shift={(19,-25)},scale=1.15]
    \foreach \k in {0,...,5}{\coordinate (v\k) at (\k*60:11.5);}
    \draw[inkmute,line width=0.35pt,opacity=0.5] (v0)--(v3) (v1)--(v4) (v2)--(v5);
    \draw[complement,line width=0.5pt] (v0)--(v2) (v1)--(v3) (v2)--(v4)
                                       (v3)--(v5) (v4)--(v0) (v5)--(v1);
    \draw[accent,line width=0.85pt] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--cycle;
    \foreach \k in {0,...,5}{\node[pt] at (v\k) {};}
    \node[font=\footnotesize,accent,fill=white,inner sep=1.1pt]
      at (30:13.6) {$1$};
    \node[font=\footnotesize,complement,fill=white,inner sep=1.1pt]
      at (2.9,5.0) {$\sqrt3$};
    \node[font=\footnotesize,inkmute,fill=white,inner sep=1.1pt]
      at (3.4,0) {$2$};
  \end{scope}
  \node[blurb] at (16,-42) {No operations: $T_UA=A$.};
\end{scope}

\begin{scope}[shift={(33.5,0)}]
  \node[tag] at (0,-4) {(b) E2};
  \begin{scope}[shift={(9,-36)},scale=1.15]
    \node[sub] (A)  at (0,0)    {$a$};
    \node[sub] (B)  at (9,0)    {$b$};
    \node[sub] (C)  at (18,0)   {$c$};
    \node[sub] (AB) at (0,9)    {$ab$};
    \node[sub] (AC) at (9,9)    {$ac$};
    \node[sub] (BC) at (18,9)   {$bc$};
    \node[sub] (T)  at (9,18)   {$abc$};
    \draw[inkmute,line width=0.3pt,opacity=0.7]
      (A)--(AB) (B)--(AB) (A)--(AC) (C)--(AC) (B)--(BC) (C)--(BC)
      (AB)--(T) (AC)--(T) (BC)--(T);
    \draw[op,bend left=30] (A) to
      node[midway,left,font=\footnotesize,accent,inner sep=1pt] {$\vee$} (AB);
  \end{scope}
  \node[blurb] at (16,-42) {Join is union. Every $d_H=1$.};
\end{scope}

\begin{scope}[shift={(68,0)}]
  \node[tag] at (0,-4) {(c) E3};
  \begin{scope}[shift={(6,-15)},scale=1.1]
    \node[sub] (X)  at (0,0)   {$x$};
    \node[sub] (Y)  at (0,-10) {$y$};
    \node[sub] (XY) at (20,-5) {$x{\vee}y$};
    \draw[op,bend right=34] (X) to (XY);
    \draw[op,bend right=24] (Y) to
      node[pos=0.45,below,font=\footnotesize,accent,inner sep=1.4pt] {$\vee$} (XY.205);
    \draw[complement,line width=0.55pt,bend left=34,
          {Stealth[length=1.2mm]}-{Stealth[length=1.2mm]}] (X) to
      node[midway,above,font=\footnotesize,complement,inner sep=1.4pt]
      {$\le\tfrac25$} (XY);
  \end{scope}
  \begin{scope}[shift={(3,-35)}]
    \draw[ink,line width=0.4pt] (0,0)--(29,0);
    \foreach \x/\l in {0/0,20.5/1,29/{\sqrt2}}
      {\draw[ink,line width=0.4pt] (\x,0)--(\x,-1.0);
       \node[font=\footnotesize,below,inner sep=1.2pt] at (\x,-1.0) {$\l$};}
    \foreach \x in {20.5,29}{\fill[inkmute] (\x,3.0) circle[radius=0.7];}
    \foreach \x in {8.2,16.4}{\fill[accent] (\x,6.6) circle[radius=0.7];}
    \node[font=\footnotesize,inkmute,anchor=east,inner sep=1.2pt] at (-0.6,3.0) {$U$};
    \node[font=\footnotesize,accent,anchor=east,inner sep=1.2pt] at (-0.6,6.6) {$U\mathrlap{'}$};
    \draw[{Stealth[length=1.2mm]}-,accent,line width=0.45pt] (8.6,5.9)--(20.1,3.7);
    \draw[{Stealth[length=1.2mm]}-,accent,line width=0.45pt] (16.8,5.9)--(28.6,3.7);
  \end{scope}
  \node[blurb] at (16,-42) {The axiom shortens $1,\sqrt2$ to $\tfrac25,\tfrac45$.};
\end{scope}

\begin{scope}[shift={(100.5,0)}]
  \node[tag] at (0,-4) {(d) E4};
  \begin{scope}[shift={(19,-25)},scale=1.15]
    \foreach \k in {0,...,5}{\coordinate (w\k) at (\k*60:10.5);}
    \foreach \k in {0,...,5}{\fill[accentbright,opacity=0.3] (w\k) circle[radius=2.2];}
    \draw[inkmute,line width=0.4pt,opacity=0.45,dashed]
      (w0)--(w1)--(w2)--(w3)--(w4)--(w5)--cycle;
    \draw[accent,line width=0.7pt]
      ($(w0)+(1.0,0.5)$)--($(w1)+(-0.8,0.9)$)--($(w2)+(0.6,-1.0)$)--
      ($(w3)+(-1.0,-0.4)$)--($(w4)+(0.9,-0.7)$)--($(w5)+(-0.5,1.0)$)--cycle;
    \foreach \k in {0,...,5}{\node[pt] at (w\k) {};}
    \node[font=\footnotesize,accentbright,anchor=east] at (-9.8,-7.6) {$\pm\delta$};
  \end{scope}
  \node[blurb] at (16,-42) {Same points, metric moved by $\delta$.};
\end{scope}

\begin{scope}[shift={(4,-81)}]
  \input{figures/diagrams.tikz}
\end{scope}
\foreach \x/\l in {0/e,33.5/f,67/g,100.5/h}
  {\node[anchor=east,font=\bfseries\color{accent}] at (\x+5.5,-85.6) {(\l)};}

\begin{scope}[shift={(1,-94)}]
  \foreach \k/\c/\n in {0/inkmute/0,1/accent/1,2/complement/2}
    {\fill[\c] (\k*12,0) circle[radius=1.0];
     \node[anchor=west,font=\small\color{ink},inner sep=1.6pt]
       at (\k*12+1.6,0) {$H_{\n}$};}
  \filldraw[inkmute] (37,-1.0)--(39,-1.0)--(38,1.0)--cycle;
  \node[anchor=west,font=\small\color{ink},inner sep=1.6pt] at (39.8,0)
    {Alive at $\ell_{\max}$};
  \draw[accentbright,line width=0.6pt,opacity=0.6] (70,-1.4)--(70,1.4);
  \node[anchor=west,font=\small\color{ink},inner sep=1.6pt] at (71.2,0)
    {$\ell$ with $\mathrm{MH}_{n,\ell}\neq0$};
  \fill[inkmute] (108,0) circle[radius=1.35];
  \node[anchor=west,font=\small\color{ink},inner sep=1.6pt] at (109.8,0)
    {Multiplicity};
\end{scope}

\end{tikzpicture}

